Entanglement negativity spectrum of random mixed states: A diagrammatic approach

The entanglement properties of random pure states are relevant to a variety of problems ranging from chaotic quantum dynamics to black hole physics. The averaged bipartite entanglement entropy of such states admits a volume law and upon increasing the subregion size follows the Page curve. In this paper, we generalize this setup to random mixed states by coupling the system to a bath and use the partial transpose to study their entanglement properties. We develop a diagrammatic method to incorporate partial transpose within random matrix theory and formulate a perturbation theory in $1/L$, the inverse of the Hilbert space dimension. We compute several quantities including the spectral density of partial transpose (or entanglement negativity spectrum), two-point correlator of eigenvalues, and the logarithmic negativity. As long as the bath is smaller than the system, we find that upon sweeping the subregion size, the logarithmic negativity shows an initial increase and a final decrease similar to the Page curve, while it admits a plateau in the intermediate regime where the logarithmic negativity only depends on the size of the system and of the bath but not on how the system is partitioned. This intermediate phase has no analog in random pure states, and is separated from the two other regimes by a critical point. We further show that when the bath is larger than the system by at least two extra qubits the logarithmic negativity is identically zero which implies that there is no distillable entanglement. Using the diagrammatic approach, we provide a simple derivation of the semi-circle law of the entanglement negativity spectrum in the latter two regimes. We show that despite the appearance of a semicircle distribution, reminiscent of Gaussian unitary ensemble (GUE), the higher order corrections to the negativity spectrum and two-point correlator deviate from those of GUE.

==> 2ptFunc_General.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (0, 4.5) {$\Gamma$};
		\node [style=none] (1) at (-1.5, 6) {};
		\node [style=none] (2) at (-1.5, 3) {};
		\node [style=large box] (4) at (-4.5, 0) {$\Gamma$};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-6, 1.5) {};
		\node [style=none] (7) at (-5.75, 1.5) {};
		\node [style=none] (8) at (-3.25, 1.5) {};
		\node [style=none] (9) at (-1.5, 3.25) {};
		\node [style=none] (10) at (-1.5, 5.75) {};
		\node [style=basic] (11) at (-4.5, 4.5) {$G$};
		\node [style=basic] (12) at (-2.75, 2.75) {$G$};
		\node [style=large box] (13) at (4.5, 0) {};
		\node [style=large box] (14) at (4.5, 0) {$\Gamma$};
		\node [style=none] (15) at (1.5, 6) {};
		\node [style=none] (16) at (1.5, 5.75) {};
		\node [style=none] (17) at (1.5, 3.25) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=none] (21) at (6, 1.5) {};
		\node [style=none] (22) at (5.75, 1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=basic] (24) at (2.75, 2.75) {};
		\node [style=basic] (25) at (2.75, 2.75) {$G$};
		\node [style=basic] (26) at (4.5, 4.5) {};
		\node [style=basic] (27) at (4.5, 4.5) {$G$};
		\node [style=large box] (28) at (0, -4.5) {$\Gamma$};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (32) at (-1.5, -3.25) {};
		\node [style=none] (33) at (-6, -1.5) {};
		\node [style=none] (34) at (-5.75, -1.5) {};
		\node [style=none] (35) at (-1.5, -6) {};
		\node [style=none] (36) at (-1.5, -5.75) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=basic] (38) at (-2.75, -2.75) {};
		\node [style=basic] (39) at (-2.75, -2.75) {$G$};
		\node [style=basic] (40) at (-4.5, -4.5) {};
		\node [style=basic] (41) at (-4.5, -4.5) {$G$};
		\node [style=none] (42) at (1.5, -3) {};
		\node [style=none] (43) at (1.5, -3.25) {};
		\node [style=none] (44) at (1.5, -6) {};
		\node [style=none] (45) at (1.5, -5.75) {};
		\node [style=none] (46) at (3, -1.5) {};
		\node [style=none] (47) at (3.25, -1.5) {};
		\node [style=none] (48) at (5.75, -1.5) {};
		\node [style=none] (49) at (6, -1.5) {};
		\node [style=none] (51) at (2, -3.25) {};
		\node [style=none] (52) at (3, -2) {};
		\node [style=none] (53) at (3.25, -2) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=none] (55) at (2.5, -6) {};
		\node [style=none] (57) at (2.5, -5.75) {};
		\node [style=none] (58) at (5.75, -2.5) {};
		\node [style=none] (59) at (6, -2.5) {};
		\node [style=none] (60) at (4, -4) {\reflectbox{$\ddots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (2.center);
		\draw [bend left=45] (6.center) to (1.center);
		\draw [style=dotted, bend left=45] (7.center) to (10.center);
		\draw [style=dotted, bend left=45] (8.center) to (9.center);
		\draw [bend left=45] (18.center) to (23.center);
		\draw [bend left=45] (15.center) to (21.center);
		\draw [style=dotted, bend left=45] (17.center) to (20.center);
		\draw [style=dotted, bend left=45] (16.center) to (22.center);
		\draw [bend right=45] (29.center) to (37.center);
		\draw [bend right=45] (33.center) to (35.center);
		\draw [style=dotted, bend right=45] (30.center) to (32.center);
		\draw [style=dotted, bend right=45] (34.center) to (36.center);
		\draw (42.center) to (54.center);
		\draw (46.center) to (52.center);
		\draw [style=dotted] (43.center) to (51.center);
		\draw [style=dotted] (47.center) to (53.center);
		\draw (45.center) to (57.center);
		\draw [style=dotted] (44.center) to (55.center);
		\draw (48.center) to (58.center);
		\draw [style=dotted] (49.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F1_Explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (7, -0.5) {};
		\node [style=none] (29) at (6.75, 0.25) {};
		\node [style=none] (30) at (2.5, 0.5) {};
		\node [style=none] (31) at (6.5, 0.5) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none] (35) at (6.75, 0.5) {};
		\node [style=none] (36) at (7, 0.5) {};
		\node [style=none] (37) at (7, 0.25) {};
		\node [style=none] (38) at (9.25, 0.25) {};
		\node [style=none] (39) at (9, -0.5) {};
		\node [style=none] (40) at (11, -0.5) {};
		\node [style=none] (41) at (10.75, 0.25) {};
		\node [style=none] (42) at (9.5, 0.5) {};
		\node [style=none] (43) at (10.5, 0.5) {};
		\node [style=none] (44) at (9, 0.25) {};
		\node [style=none] (45) at (9, 0.5) {};
		\node [style=none] (46) at (9.25, 0.5) {};
		\node [style=none] (47) at (10.75, 0.5) {};
		\node [style=none] (48) at (11, 0.5) {};
		\node [style=none] (49) at (11, 0.25) {};
		\node [style=none] (50) at (7.5, 0.25) {};
		\node [style=none] (51) at (8.5, 0.25) {};
		\node [style=none] (52) at (12, 0.25) {};
		\node [style=none] (53) at (12, -0.5) {};
		\node [style=none] (54) at (7.5, -0.5) {};
		\node [style=none] (55) at (8.5, -0.5) {};
		\node [style=none] (56) at (7.5, 2.5) {};
		\node [style=none] (57) at (7.5, 2.75) {};
		\node [style=none] (58) at (7.5, 3) {};
		\node [style=none] (59) at (8.5, 3) {};
		\node [style=none] (60) at (8.5, 2.75) {};
		\node [style=none] (61) at (8.5, 2.5) {};
		\node [style=none] (62) at (0.75, 3.75) {};
		\node [style=none] (63) at (0.5, 4) {};
		\node [style=none] (64) at (1, 3.5) {};
		\node [style=none] (65) at (9.5, 4) {};
		\node [style=none] (66) at (9.25, 3.75) {};
		\node [style=none] (67) at (9, 3.5) {};
		\node [style=none] (68) at (8, 0) {$\cdots$};
		\node [style=none] (69) at (0, -1) {$1$};
		\node [style=none] (70) at (3, -1) {$2$};
		\node [style=none] (71) at (10, -1) {$n$};
		\node [style=none] (72) at (4, -0.5) {};
		\node [style=none] (73) at (3.75, 0.25) {};
		\node [style=none] (74) at (3.5, 0.5) {};
		\node [style=none] (75) at (3.75, 0.5) {};
		\node [style=none] (76) at (4, 0.5) {};
		\node [style=none] (77) at (4, 0.25) {};
		\node [style=none] (78) at (5.25, 0.25) {};
		\node [style=none] (79) at (5, -0.5) {};
		\node [style=none] (80) at (5.5, 0.5) {};
		\node [style=none] (81) at (5, 0.25) {};
		\node [style=none] (82) at (5, 0.5) {};
		\node [style=none] (83) at (5.25, 0.5) {};
		\node [style=none] (84) at (6, -1) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw [style=dotted] (19.center) to (20.center);
		\draw [style=dotted] (25.center) to (32.center);
		\draw [style=dotted] (37.center) to (50.center);
		\draw [style=dotted] (51.center) to (44.center);
		\draw [style=dotted] (49.center) to (52.center);
		\draw (18.center) to (1.center);
		\draw (2.center) to (27.center);
		\draw (40.center) to (53.center);
		\draw (28.center) to (54.center);
		\draw (55.center) to (39.center);
		\draw [style=dotted] (21.center) to (20.center);
		\draw [style=dotted] (24.center) to (25.center);
		\draw [style=dotted] (33.center) to (32.center);
		\draw [style=dotted] (36.center) to (37.center);
		\draw [style=dotted] (45.center) to (44.center);
		\draw [style=dotted] (48.center) to (49.center);
		\draw (22.center) to (0.center);
		\draw (23.center) to (3.center);
		\draw (34.center) to (26.center);
		\draw (35.center) to (29.center);
		\draw (46.center) to (38.center);
		\draw (47.center) to (41.center);
		\draw [style=dotted] (77.center) to (81.center);
		\draw (72.center) to (79.center);
		\draw [style=dotted] (76.center) to (77.center);
		\draw [style=dotted] (82.center) to (81.center);
		\draw (75.center) to (73.center);
		\draw (83.center) to (78.center);
		\draw (1.center) to (3.center);
		\draw (26.center) to (72.center);
		\draw (27.center) to (73.center);
		\draw (78.center) to (28.center);
		\draw (79.center) to (29.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (30.center) to (74.center);
		\draw [style=dashed] (80.center) to (31.center);
		\draw [style=dashed, bend left=90, looseness=1.75] (4.center) to (74.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (75.center);
		\draw [style=dotted, bend left=90, looseness=1.75] (21.center) to (76.center);
		\draw (0.center) to (2.center);
		\draw [style=dashed, bend left=90, looseness=1.75] (30.center) to (31.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (35.center);
		\draw [style=dotted, bend left=90, looseness=1.75] (33.center) to (36.center);
		\draw [style=dotted, bend left=45] (82.center) to (58.center);
		\draw [bend left=45] (83.center) to (57.center);
		\draw [style=dashed, bend left=45] (80.center) to (56.center);
		\draw [style=dotted, bend left=45] (59.center) to (48.center);
		\draw [bend left=45] (60.center) to (47.center);
		\draw [style=dashed, bend left=45] (61.center) to (43.center);
		\draw [style=dotted] (64.center) to (24.center);
		\draw (62.center) to (23.center);
		\draw [style=dashed] (63.center) to (5.center);
		\draw [style=dotted] (67.center) to (45.center);
		\draw (66.center) to (46.center);
		\draw [style=dashed] (65.center) to (42.center);
		\draw [style=dashed] (63.center) to (65.center);
		\draw (62.center) to (66.center);
		\draw [style=dotted] (64.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F2_Explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (2.5, 0.5) {};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none] (35) at (3.75, 0.5) {};
		\node [style=none] (36) at (4, 0.5) {};
		\node [style=none] (37) at (4, 0.25) {};
		\node [style=none] (38) at (6.25, 0.25) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=none] (40) at (8, -0.5) {};
		\node [style=none] (41) at (7.75, 0.25) {};
		\node [style=none] (42) at (6.5, 0.5) {};
		\node [style=none] (43) at (7.5, 0.5) {};
		\node [style=none] (44) at (6, 0.25) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=none] (46) at (6.25, 0.5) {};
		\node [style=none] (47) at (7.75, 0.5) {};
		\node [style=none] (48) at (8, 0.5) {};
		\node [style=none] (49) at (8, 0.25) {};
		\node [style=none] (50) at (4.5, 0.25) {};
		\node [style=none] (51) at (5.5, 0.25) {};
		\node [style=none] (52) at (9, 0.25) {};
		\node [style=none] (53) at (9, -0.5) {};
		\node [style=none] (54) at (4.5, -0.5) {};
		\node [style=none] (55) at (5.5, -0.5) {};
		\node [style=none] (56) at (4.5, 1) {};
		\node [style=none] (57) at (4.5, 1.25) {};
		\node [style=none] (58) at (4.5, 1.5) {};
		\node [style=none] (59) at (5.5, 1.5) {};
		\node [style=none] (60) at (5.5, 1.25) {};
		\node [style=none] (61) at (5.5, 1) {};
		\node [style=none] (62) at (1, 2.25) {};
		\node [style=none] (63) at (1, 2.5) {};
		\node [style=none] (64) at (1, 2) {};
		\node [style=none] (65) at (6, 2.5) {};
		\node [style=none] (66) at (6, 2.25) {};
		\node [style=none] (67) at (6, 2) {};
		\node [style=none] (68) at (5, 0) {$\cdots$};
		\node [style=none] (69) at (0, -1) {$1$};
		\node [style=none] (70) at (3, -1) {$2$};
		\node [style=none] (71) at (7, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw [style=dotted] (19.center) to (20.center);
		\draw [style=dotted] (25.center) to (32.center);
		\draw [style=dotted] (37.center) to (50.center);
		\draw [style=dotted] (51.center) to (44.center);
		\draw [style=dotted] (49.center) to (52.center);
		\draw (18.center) to (1.center);
		\draw (2.center) to (27.center);
		\draw (40.center) to (53.center);
		\draw (28.center) to (54.center);
		\draw (55.center) to (39.center);
		\draw [style=dotted] (21.center) to (20.center);
		\draw [style=dotted] (24.center) to (25.center);
		\draw [style=dotted] (33.center) to (32.center);
		\draw [style=dotted] (36.center) to (37.center);
		\draw [style=dotted] (45.center) to (44.center);
		\draw [style=dotted] (48.center) to (49.center);
		\draw (22.center) to (0.center);
		\draw (23.center) to (3.center);
		\draw (34.center) to (26.center);
		\draw (35.center) to (29.center);
		\draw (46.center) to (38.center);
		\draw (47.center) to (41.center);
		\draw [style=dotted, bend left=90, looseness=1.75] (24.center) to (33.center);
		\draw [bend left=90, looseness=1.75] (23.center) to (34.center);
		\draw [style=dashed, bend left=90, looseness=1.75] (5.center) to (30.center);
		\draw [style=dashed, bend left=45] (31.center) to (58.center);
		\draw [bend left=45] (35.center) to (57.center);
		\draw [style=dotted, bend left=45] (36.center) to (56.center);
		\draw [style=dotted, bend left=45] (61.center) to (45.center);
		\draw [bend left=45] (60.center) to (46.center);
		\draw [style=dashed, bend left=45] (59.center) to (42.center);
		\draw [bend left=45] (22.center) to (62.center);
		\draw [style=dotted, bend left=45] (21.center) to (63.center);
		\draw [style=dashed, bend left=45] (4.center) to (64.center);
		\draw [bend left=45] (66.center) to (47.center);
		\draw [style=dotted, bend left=45] (65.center) to (48.center);
		\draw [style=dashed, bend left=45] (67.center) to (43.center);
		\draw [style=dotted] (63.center) to (65.center);
		\draw (62.center) to (66.center);
		\draw [style=dashed] (64.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (0, 0) {$\Gamma$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-3, -1.5) {};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=none] (16) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1.center);
		\draw (5.center) to (16.center);
		\draw (12.center) to (4.center);
		\draw (8.center) to (13.center);
		\draw [style=dotted] (10.center) to (2.center);
		\draw [style=dotted] (11.center) to (3.center);
		\draw [style=dotted] (7.center) to (14.center);
		\draw [style=dotted] (6.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Gamma_Explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$c/p$};
		\node [style=medium box] (1) at (0, -1) {$c/p$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (23) at (-3, 1.5) {};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style=none] (25) at (3, -1.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (2, 0.75) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=none] (30) at (3, -0.75) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (16.center) to (3.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (10.center);
		\draw [style=dashed] (2.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (15.center) to (11.center);
		\draw (7.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (13.center);
		\draw (12.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (6.center);
		\draw (23.center) to (4.center);
		\draw (5.center) to (26.center);
		\draw (24.center) to (8.center);
		\draw (9.center) to (25.center);
		\draw [style=dotted] (27.center) to (29.center);
		\draw [style=dotted] (27.center) to (28.center);
		\draw [style=dotted] (28.center) to (30.center);
		\draw [style=dotted] (34.center) to (33.center);
		\draw [style=dotted] (33.center) to (32.center);
		\draw [style=dotted] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cType.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (0, 0) {$c$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (14.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cType_Explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [style=dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pType.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {};
		\node [style=medium box] (1) at (0, 0) {$p$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (14.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pType_Explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 0) {$G$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (18) at (2.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=dotted] (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (8.center) to (18.center);
		\draw (15.center) to (12.center);
		\draw [style=dashed] (16.center) to (21.center);
		\draw [style=dashed] (20.center) to (19.center);
		\draw [style=dashed, bend left=90, looseness=1.75] (21.center) to (20.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (23.center);
		\draw (13.center) to (22.center);
		\draw (15.center) to (23.center);
		\draw [style=dotted, bend left=90, looseness=1.75] (24.center) to (26.center);
		\draw [style=dotted] (3.center) to (24.center);
		\draw [style=dotted] (7.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

